Convergence of Successive Linear Programming Algorithms for Noisy Functions

Gradient-based methods have been highly successful for solving a variety of both unconstrained and constrained nonlinear optimization problems. In real-world applications, such as optimal control or machine learning, the necessary function and derivative information may be corrupted by noise, however. Sun and Nocedal have recently proposed a remedy for smooth unconstrained problems by means of a stabilization of the acceptance criterion for computed iterates, which leads to convergence of the iterates of a trust-region method to a region of criticality, Sun and Nocedal (2022). We extend their analysis to the successive linear programming algorithm, Byrd et al. (2023a,2023b), for unconstrained optimization problems with objectives that can be characterized as the composition of a polyhedral function with a smooth function, where the latter and its gradient may be corrupted by noise. This gives the flexibility to cover, for example, (sub)problems arising image reconstruction or constrained optimization algorithms. We provide computational examples that illustrate the findings and point to possible strategies for practical determination of the stabilization parameter that balances the size of the critical region with a relaxation of the acceptance criterion (or descent property) of the algorithm.

==> Figures/Denoising/Performance.tikz <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=1 by 3,
      group name=plots,
      xlabels at=edge bottom,
      vertical sep=1.5cm},
    width=.6\textwidth,
    xlabel={$\ratioParam$},
    ]

    \newcommand{\PlotNoiseLevel}[1]{
      \addplot+[mark=o,color=NoisyColor] table[col sep=semicolon,x=Stabilization,y=NoisyObjVal] {Data/Denoising/Results_#1.csv};
      \addplot+[mark=square,color=NoiselessColor] table[col sep=semicolon,x=Stabilization,y=ObjVal] {Data/Denoising/Results_#1.csv};
    }
    
    % ReductionRatio
    \nextgroupplot[
    %legend columns=2,
    legend to name={DenoisingCommonLegend},
    xmode=log
    ]

    \PlotNoiseLevel{0.01}

    \addlegendentry{$\omega(\noisy{F}(x))$}
    \addlegendentry{$\omega(F(x))$}
    
    \nextgroupplot[
    xmode=log
    ]

    \PlotNoiseLevel{0.05}

    \nextgroupplot[xmode=log]

    \PlotNoiseLevel{0.1}
  \end{groupplot}

  \node[align=center,inner sep=0,text width=20em,anchor=north] at (plots c1r1.outer south) {\subcaption{$\imageNoise = 0.01$,
  $\ratioParamOpt$~$\approx$~\largeNum{21990}}};
  \node[align=center,inner sep=0,text width=20em,anchor=north] at (plots c1r2.outer south) {\subcaption{$\imageNoise = 0.05$,
  $\ratioParamOpt$~$\approx$~\largeNum{112140}}};
  \node[align=center,inner sep=0,text width=20em,anchor=north] at (plots c1r3.outer south) {\subcaption{$\imageNoise = 0.1$,
  $\ratioParamOpt$~$\approx$~\largeNum{229745}}};

  \path (plots c1r1.north east) -- node[inner sep=0.,pos=0.0,xshift=.5cm,anchor=north west]{\ref{DenoisingCommonLegend}} (plots c1r1.south east);
\end{tikzpicture}


==> Figures/HS71/Performance.tikz <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=2 by 2,
      group name=plots,
      xlabels at=edge bottom,
      vertical sep=1.5cm},
    width=.6\textwidth,
    xlabel={$\ratioParam$},
    ]

    \nextgroupplot[
    % legend columns=2,
    legend to name={HS71CommonLegend},
    legend columns=2,
    xmode=log,
    ymode=log,
    grid style={draw=black},
    ylabel={$\epsilon_{F} = \num{1e-2}$},
    extra x ticks={7.02},
    extra x tick style={xticklabel=\empty,grid=major}
    ]

    \addplot+[mark=o, color=NoiselessColor] table[col sep=semicolon,x=Stabilization,y=Crit] {Data/HS71/Results_0.01_100.0.csv};
    \addplot+[mark=square, color=NoisyColor] table[col sep=semicolon,x=Stabilization,y=NoisyCrit] {Data/HS71/Results_0.01_100.0.csv};


    \addlegendentry{Noiseless}
    \addlegendentry{Noisy}
    
    \nextgroupplot[
    xmode=log,
    ymode=log,
    grid style={draw=black},
    extra x ticks={7.02},
    extra x tick style={xticklabel=\empty,grid=major}
    ]

    \addplot+[mark=o, draw=NoiselessColor] table[col sep=semicolon,x=Stabilization,y=FeasRes] {Data/HS71/Results_0.01_100.0.csv};
    \addplot+[mark=square, draw=NoisyColor] table[col sep=semicolon,x=Stabilization,y=NoisyFeasRes] {Data/HS71/Results_0.01_100.0.csv};


    \nextgroupplot[
    xmode=log,
    ymode=log,
    grid style={draw=black},
    ylabel={$\epsilon_{F} = \num{1e-1}$},
    extra x ticks={70.27},
    extra x tick style={xticklabel=\empty,grid=major}
    ]

    \addplot+[mark=o, draw=NoiselessColor] table[col sep=semicolon,x=Stabilization,y=Crit] {Data/HS71/Results_0.1_100.0.csv};
    \addplot+[mark=square, draw=NoisyColor] table[col sep=semicolon,x=Stabilization,y=NoisyCrit] {Data/HS71/Results_0.1_100.0.csv};

    \nextgroupplot[
    xmode=log,
    ymode=log,
    grid style={draw=black},
    extra x ticks={70.27},
    extra x tick style={xticklabel=\empty,grid=major}
    ]

    \addplot+[mark=o,draw=NoiselessColor] table[col sep=semicolon,x=Stabilization,y=FeasRes] {Data/HS71/Results_0.1_100.0.csv};
    \addplot+[mark=square,draw=NoisyColor] table[col sep=semicolon,x=Stabilization,y=NoisyFeasRes] {Data/HS71/Results_0.1_100.0.csv};

  \end{groupplot}

  \node[align=center, yshift=.5cm, inner sep=0,text width=20em,anchor=south] at (plots c1r1.north) {Criticality};
  \node[align=center, yshift=.5cm, inner sep=0,text width=20em,anchor=south] at (plots c2r1.north) {Feasibility residual};

  \path (plots c1r2.south east) -- node[midway,yshift=-1.5cm,anchor=north]{\ref{HS71CommonLegend}} (plots c2r2.south west);
\end{tikzpicture}


==> Figures/Quadratic.tikz <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=2 by 3,
      group name=plots,
      horizontal sep=1.5cm,
      vertical sep=1.5cm},
    width=.5\textwidth]

    \newcommand{\PlotComparison}[1]{
      \addplot+[mark=none,very thick,ClassicalColor] table[col sep=semicolon,x=Iteration,y=Classical,Classical] {#1};
      \addplot+[mark=none,StabilizedColor] table[col sep=semicolon,x=Iteration,y=Stabilized,Stabilized] {#1};
    }
    % ReductionRatio
    \nextgroupplot[Iterations,
      legend columns=2,
      legend to name={QuadraticCommonLegend},
      label={Reduction ratio},
      ymin=-5,
      ymax=5,
      ytick={-4, -2, ..., 4},
      minor ytick={-5, -3, ..., 5}]  
    \PlotComparison{Data/Quadratic/ReductionRatio.csv}
    
    \addlegendentry{Classical algorithm}
    \addlegendentry{Stabilized algorithm}

    % OptDist
    \nextgroupplot[Iterations,ymode=log]
    \PlotComparison{Data/Quadratic/OptDist.csv}

    % LPRadius
    \nextgroupplot[Iterations,ymode=log,ytick={1e-8,1e-5,1e-2,1e1}]
    \PlotComparison{Data/Quadratic/LPRadius.csv}

    % Objective
    \nextgroupplot[Iterations,ymode=log]
    \PlotComparison{Data/Quadratic/Objective.csv}

    % Criticality
    \nextgroupplot[Iterations,ymin=0,ymax=0.04]
    \PlotComparison{Data/Quadratic/Criticality.csv}

    % NoisyCriticality
    \nextgroupplot[Iterations,ymin=0,ymax=0.04]
    \PlotComparison{Data/Quadratic/NoisyCriticality.csv}
  \end{groupplot}
  \node[align=center,text width=20em,anchor=north] at ([yshift=-2.5mm]plots c1r1.south) {\subcaption{(Clipped) reduction ratio $\noisy{\rho}_k$}};
  \node[align=center,text width=20em,anchor=north] at ([yshift=-2.5mm]plots c2r1.south) {\subcaption{Distance $\|x_k - x^{\ast}\|$}};
  \node[align=center,text width=20em,anchor=north] at ([yshift=-2.5mm]plots c1r2.south) {\subcaption{LP trust region radius $\trustRadiusLP_k$}};
  \node[align=center,text width=20em,anchor=north] at ([yshift=-2.5mm]plots c2r2.south) {\subcaption{Objective $\omega(F(x_k))$}};
  \node[align=center,text width=20em,anchor=north] at ([yshift=-2.5mm]plots c1r3.south) {\subcaption{Criticality $\Psi_k(1)$}};
  \node[align=center,text width=20em,anchor=north] at ([yshift=-2.5mm]plots c2r3.south) {\subcaption{Noisy criticality $\noisy{\Psi}_k(1)$}};

  \path (plots c1r3.south east) -- node[midway,yshift=-1.5cm,anchor=north]{\ref{QuadraticCommonLegend}} (plots c2r3.south west);
\end{tikzpicture}

